Can clustering scale sublinearly with its clusters? A variational EM acceleration of GMMs and $k$-means

One iteration of standard $k$-means (i.e., Lloyd's algorithm) or standard EM for Gaussian mixture models (GMMs) scales linearly with the number of clusters $C$, data points $N$, and data dimensionality $D$. In this study, we explore whether one iteration of $k$-means or EM for GMMs can scale sublinearly with $C$ at run-time, while improving the clustering objective remains effective. The tool we apply for complexity reduction is variational EM, which is typically used to make training of generative models with exponentially many hidden states tractable. Here, we apply novel theoretical results on truncated variational EM to make tractable clustering algorithms more efficient. The basic idea is to use a partial variational E-step which reduces the linear complexity of $\mathcal{O}(NCD)$ required for a full E-step to a sublinear complexity. Our main observation is that the linear dependency on $C$ can be reduced to a dependency on a much smaller parameter $G$ which relates to cluster neighborhood relations. We focus on two versions of partial variational EM for clustering: variational GMM, scaling with $\mathcal{O}(NG^2D)$, and variational $k$-means, scaling with $\mathcal{O}(NGD)$ per iteration. Empirical results show that these algorithms still require comparable numbers of iterations to improve the clustering objective to same values as $k$-means. For data with many clusters, we consequently observe reductions of net computational demands between two and three orders of magnitude. More generally, our results provide substantial empirical evidence in favor of clustering to scale sublinearly with $C$.

==> figs/BIRCH-Iterations-C.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-Iterations-C}

\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\scriptsize\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
	/tikz/font=\sansmath\sffamily,
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
}	

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	% background
	\begin{axis}[
		colormap access=direct,
		width = 7.75cm,
		height = 5.5cm,
		%
		xmin=64,
		xmax=4096,
		xmode=log,
		log basis x={2},
    axis x line=none,
		%
		ymin = 8,
		ymax = 512,
		ymode=log,
	  log basis y={2},
    axis y line=none,
		%
		]
    \newcommand\bgone{gray!3!white}
    \newcommand\bgtwo{gray!8!white}	
    \addplot+ [solid, thin, mark=none, draw=\bgone, fill=\bgone, domain={64:4096}] {256/64*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgtwo, fill=\bgtwo, domain={64:4096}] {128/64*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgone, fill=\bgone, domain={64:4096}] {64/64*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgtwo, fill=\bgtwo, domain={64:4096}] {32/64*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgone, fill=\bgone, domain={64:4096}] {16/64*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgtwo, fill=\bgtwo, domain={64:4096}] {8/64*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgone, fill=\bgone, domain={64:4096}] {8/128*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgtwo, fill=\bgtwo, domain={64:4096}] {8/256*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgone, fill=\bgone, domain={64:4096}] {8/512*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgtwo, fill=\bgtwo, domain={64:4096}] {8/1024*x} \closedcycle;
    \addplot+ [solid, thin, mark=none, draw=\bgone, fill=\bgone, domain={64:4096}] {8/2048*x} \closedcycle;
  ];
  \end{axis} 
  %
  % left axis
	\begin{axis}[
		colormap access=direct,
		width = 7.75cm,
		height = 5.5cm,
		%
		xmin=64,
		xmax=4096,
		xmode=log,
		log basis x={2},
		log ticks with fixed point,
%		xmin=50,
%		xmax=500,
		xtick = {64,128,256,512,1024,2048,4096},
		xticklabels = {64,128,256,512,1024,2048,4096},
		scaled x ticks = false,
%		minor xtick = {0,10,...,500},
		xlabel={\fontsize{7}{0}\selectfont\sffamily Number of clusters $C$},
		%
		ymin = 8,
		ymax = 512,
		ymode=log,
	  log basis y={2},
		scaled y ticks = false,
		axis y line*=left,
%		ymin = -833.5,
%		ymax = -833.2,		
		ytick = {16,32,64,128,256,512},
		yticklabels = {16,32,64,128,256,512},
%		minor ytick = {5,10,...,95},
    ylabel style={align=center, font=\fontsize{7}{0}\selectfont\sffamily},
		ylabel={\#Iterations until the variational algorithms \\ reach $k$-means' converged quantization error},
    y label style={at={(-0.08,0.46)}},
%    axis y line*=left,
		grid = both,
		%
		legend style={
%			draw = none,
			at={(0.635,0.95)},
%			anchor=north,
			legend columns=1,
			row sep=-2.8pt,
			%column sep=0.5cm,
      inner sep=1.3pt,
		},
		legend cell align=left,
		legend entries={\hspace{-20pt}\fontsize{6}{0}\selectfont\itshape\sffamily Algs. independent of $C$ per iteration:,
                    \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-$k$-means-S; $G=2+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-$k$-means-S; $G=5+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-GMM-S; $G=2+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-GMM-S; $G=5+1$,
		},		
		]
%    \addplot+ [dashed, thin, mark=none, draw=gray, domain={64:4096}] {8/64*x};
		\addlegendimage{empty legend};
		\addplot+ [thick, mark=x, color=blue!40!white] table[x=C, y=Nkm2] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, mark=x, color=blue!70!black] table[x=C, y=Nkm5] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, mark=x, color=red!40!white] table[x=C, y=NGMM2] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, mark=x, color=red!80!black] table[x=C, y=NGMM5] {./figs/BIRCH-Total_Iterations.txt};
		\draw[thick] (axis cs:64,170)--(axis cs:100,170);
    \filldraw (axis cs:64,170) circle (1.3pt);
  ];
  \end{axis} 
  %
  % right axis
  \begin{axis}[
		width = 7.75cm,
		height = 5.5cm,
		%
		xmin=64,
		xmax=4096,
		xmode=log,
		log basis x={2},
    axis x line=none,
		%
		ymin = 8,
		ymax = 512,
		ymode=log,
	  log basis y={2},
		scaled y ticks = false,
		ytick = {16,32,64,128,256,512},
		yticklabels = {16,32,64,128,256,512},
    axis y line*=right,
    %
    ylabel style={align=center, font=\fontsize{7}{0}\selectfont\sffamily},    
    ylabel={\#Iterations until k-means converges},
    y label style={at={(1.08,0.5)}},
    %
		legend style={
%			draw = none,
			at={(0.96,0.17)},
%			anchor=north,
			legend columns=1,
			row sep=-2.8pt,
			%column sep=0.5cm,
      inner sep=1.3pt,
		},
		legend cell align=left,
		legend entries={\hspace{1pt}\fontsize{6}{0}\selectfont\sffamily standard $k$-means,
		},		
    ]
    \addplot+ [thick, dashed, mark=x, color=black!80!white] table[x=C, y=km] {./figs/BIRCH-Total_Iterations.txt};
		\draw[thick] (axis cs:3200,12.7)--(axis cs:4096,12.7);
    \filldraw (axis cs:4096,12.7) circle (1.3pt);
  \end{axis}  
  
\end{tikzpicture}


==> figs/BIRCH-Iterations-C_old.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-Iterations-C}

\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\scriptsize\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
	/tikz/font=\sansmath\sffamily,
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
}	

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 8.25cm,
		height = 5.5cm,
		%
		xmin=64,
		xmax=4096,
		xmode=log,
		log basis x={2},
		log ticks with fixed point,
%		xmin=50,
%		xmax=500,
		xtick = {64,128,256,512,1024,2048,4096},
		xticklabels = {64,128,256,512,1024,2048,4096},
		scaled x ticks = false,
%		minor xtick = {0,10,...,500},
		xlabel={\fontsize{7}{0}\selectfont\sffamily $C$},
		%
		ymin = 8,
		ymax = 256,
		ymode=log,
	  log basis y={2},
		scaled y ticks = false,
%		ymin = -833.5,
%		ymax = -833.2,		
%		ytick = {0,5,...,100},
%		minor ytick = {5,10,...,95},
    ylabel style={align=center, font=\fontsize{7}{0}\selectfont\sffamily},
		ylabel={\changed{Total \#iterations until reaching} \\ \changed{$k$-means' converged quantization error}},
    y label style={at={(-0.08,0.5)}},
%    axis y line*=left,
		grid = both,
		%
		legend style={
%			draw = none,
			at={(0.55,0.95)},
%			anchor=north,
			legend columns=1,
			row sep=-2.8pt,
			%column sep=0.5cm,
      inner sep=1.3pt,
		},
		legend cell align=left,
		legend entries={\hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-$k$-means-S - $G=2+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-$k$-means-S - $G=5+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-GMM-S - $G=2+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily var-GMM-S - $G=5+1$,
		                \hspace{1pt}\fontsize{6}{0}\selectfont\sffamily k-means,
		},		
		]
		\addplot+ [thick, mark=x, color=blue!30!white] table[x=C, y=Nkm2] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, mark=x, color=blue!70!black] table[x=C, y=Nkm5] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, mark=x, color=red!30!white] table[x=C, y=NGMM2] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, mark=x, color=red!80!black] table[x=C, y=NGMM5] {./figs/BIRCH-Total_Iterations.txt};
		\addplot+ [thick, dashed, mark=x, color=black!80!white] table[x=C, y=km] {./figs/BIRCH-Total_Iterations.txt};
  \end{axis}  
  
\end{tikzpicture}


==> figs/BIRCH-LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH-LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=50,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.2,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Likelihood / Free Energy},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=3$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    },
		legend style={
%			draw = none,
			at={(0.95,0.35)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM-2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM-2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM-2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM-2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM-2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM-2.txt};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_GMM-2.txt};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_GMM-2.txt};

  %--- Distances C'=3 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM-3.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM-3.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM-3.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM-3.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM-3.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM-3.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_GMM-3.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_GMM-3.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM-25.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM-25.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM-25.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM-25.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM-25.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM-25.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_GMM-25.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_GMM-25.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_GMM_estimated5_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_estimated5_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.0,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Likelihood / Free Energy},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    },
		legend style={
%			draw = none,
			at={(0.95,0.35)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated5_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated5_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM_estimated5_2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated5_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated5_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM_estimated5_2.txt};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_GMM_estimated5_2.txt};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_GMM_estimated5_2.txt};

  %--- Distances C'=3 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM_estimated5_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM_estimated5_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_GMM_estimated5_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_GMM_estimated5_5.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_GMM.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_GMM.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_GMM_estimated5_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_estimated5_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=4500,
		ymax=12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    },
		legend style={
%			draw = none,
			at={(0.95,0.95)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated5_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated5_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_estimated5_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated5_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated5_2_best.txt};	

  %--- Distances C'=3 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_estimated5_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated5_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated5_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_GMM_estimated_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_estimated_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.0,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   %legend image code/.code={%
%%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     %\draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     %\draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    %},		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.35)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM_estimated_2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM_estimated_2.txt};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_GMM_estimated_2.txt};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_GMM_estimated_2.txt};

  %--- Distances C'=3 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM_estimated_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM_estimated_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_GMM_estimated_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_GMM_estimated_5.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_GMM.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_GMM.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_GMM_estimated_QE-main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_estimated_QE-main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
  	title style={yshift=-5pt,xshift=5pt,},
    title = {\small\sffamily var-GMM-S},
    %	
		colormap access=direct,
		width = 4.6cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily \phantom{Iteration}},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=4000,
		ymax=12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[solid]  (0cm, 0.05cm) -- (0.5cm, 0.05cm);
%     \draw[dashed] (0cm,0.0cm) -- (0.5cm,0.0cm);
%     \draw[dotted] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
%    legend entries={
%      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=2$,
%      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=5$,
%      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=C=25$
%    },
%		legend style={
%			draw = none,
%			at={(1.6,1.40)},
%			anchor=north,
%			legend columns=3,
%			row sep=-2pt,
%			column sep=0.2cm,
%      inner sep=1.5pt,
%		},
%		legend cell align=left,
%    reverse legend,
  	]
%	\addlegendimage{color=red!70!black}
%  \addlegendimage{color=blue!70!black}  	
%  \addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_estimated_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_2_best.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_GMM_estimated_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_estimated_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily \phantom{Iteration}},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=4000,
		ymax=12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_estimated_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_2_best.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_estimated_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_GMM_exhaustive_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_exhaustive_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  } 
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.0,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Log-Likelihood / Free Energy},
		ylabel near ticks,
		yticklabel pos=left,
    y label style={at={(-0.18,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.05cm) -- (0.52cm, 0.05cm);
     \draw[dashed] (0cm,0.0cm) -- (0.52cm,0.0cm);
     \draw[dotted, thick] (0cm,-0.05cm) -- (0.52cm,-0.05cm);
    },		
    legend entries={
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=2$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=5$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=C=25$
    },
		legend style={
%			draw = none,
			at={(1.45,1.35)},
%			anchor=north,
			legend columns=3,
%			row sep=-2pt,
			column sep=0.2cm,
      inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  
  
  %--- Distances C'=2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM_exhaustive_2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM_exhaustive_2.txt};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_GMM_exhaustive_2.txt};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_GMM_exhaustive_2.txt};

  %--- Distances C'=3 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM_exhaustive_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM_exhaustive_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_GMM_exhaustive_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_GMM_exhaustive_5.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_GMM.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_GMM.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_GMM.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_GMM.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_GMM_exhaustive_QE-main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_exhaustive_QE-main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
  	title style={yshift=-5pt,xshift=5pt,},
    title = {\small\sffamily var-GMM-X},
    %	
		colormap access=direct,
		width = 4.6cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily \phantom{Iteration}},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=4000,
		ymax=12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    % y label style={at={(-0.2,0.5)}},
		grid = both,
		%
   legend image code/.code={%
     \draw[solid]  (0cm, 0.025cm) -- (0.52cm, 0.025cm);
%     \draw[dashed] (0cm,0.0cm) -- (0.5cm,0.0cm);
     \draw[dotted, thick] (0cm,-0.025cm) -- (0.52cm,-0.025cm);
    },		
    legend entries={
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=2$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=5$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=C=25$
    },
		legend style={
%			draw = none,
			at={(1.6,1.55)},
%			anchor=north,
			legend columns=3,
%			row sep=-2pt,
			column sep=0.2cm,
      inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_exhaustive_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_2_best.txt};	

  %--- Distances C'=3 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_exhaustive_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_GMM_exhaustive_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_GMM_exhaustive_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=100,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily \phantom{Iteration}},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=4000,
		ymax=12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    y label style={at={(-0.2,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_exhaustive_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_2_best.txt};	

  %--- Distances C'=3 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM_exhaustive_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_GMM_exhaustive_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_k-means_estimated5_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_estimated5_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=50,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.2,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Likelihood / Free Energy},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    },
		legend style={
%			draw = none,
			at={(0.95,0.35)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=2 ------------------------------------------
%  % Likelihood Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{F}-\thisrow{F_err}
%  ] {./figs/BIRCH_k-means_estimated5_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{F_err}
%  ] {./figs/BIRCH_k-means_estimated5_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means_estimated5_2.txt};
%    
%  % Free Energy Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{L}-\thisrow{L_err}
%  ] {./figs/BIRCH_k-means_estimated5_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{L_err}
%  ] {./figs/BIRCH_k-means_estimated5_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means_estimated5_2.txt};
%
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_k-means_estimated5_2.txt};	
%	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_k-means_estimated5_2.txt};

  %--- Distances C'=5 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means_estimated5_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means_estimated5_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_k-means_estimated5_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_k-means_estimated5_5.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_k-means.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_k-means.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means_estimated5_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_estimated5_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=50,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 4500,
		ymax = 12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    },
		legend style={
%			draw = none,
			at={(0.95,0.95)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated5_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated5_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_estimated5_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated5_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated5_2_best.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_estimated5_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated5_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated5_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_k-means_estimated_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_estimated_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.0,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%%
   %legend image code/.code={%
%%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     %\draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     %\draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    %},		
    %legend entries={
      %%\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.35)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=3 ------------------------------------------
%  % Likelihood Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{F}-\thisrow{F_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{F_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means_estimated_2.txt};
%    
%  % Free Energy Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{L}-\thisrow{L_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{L_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means_estimated_2.txt};
%
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_k-means_estimated_2.txt};	
%	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_k-means_estimated_2.txt};

  %--- Distances C'=5 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means_estimated_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means_estimated_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_k-means_estimated_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_k-means_estimated_5.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_k-means.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_k-means.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means_estimated_QE-main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_estimated_QE-main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
  	title style={yshift=-5pt,xshift=5pt,},
    title = {\small\sffamily var-$k$-means-S},
		colormap access=direct,
		width = 4.6cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.15)}},
		%
		ymin= 4000,
		ymax = 12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %%\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=3 ------------------------------------------
%  % Phi Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{phi}-\thisrow{phi_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{phi_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_estimated_2.txt};
%     
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated_2.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_k-means_estimated_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_estimated_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily \phantom{Iteration}},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 4000,
		ymax = 12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %%\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=3 ------------------------------------------
%  % Phi Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{phi}-\thisrow{phi_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{phi_err}
%  ] {./figs/BIRCH_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_estimated_2.txt};
%     
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated_2.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_estimated_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_k-means_exhaustive_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_exhaustive_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-7.0,
		ymax = -6.0,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
   %legend image code/.code={%
%%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     %\draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     %\draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    %},		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.35)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means_exhaustive_2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means_exhaustive_2.txt};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/BIRCH_k-means_exhaustive_2.txt};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/BIRCH_k-means_exhaustive_2.txt};

  %--- Distances C'=5 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means_exhaustive_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means_exhaustive_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/BIRCH_k-means_exhaustive_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/BIRCH_k-means_exhaustive_5.txt};

  %--- Distances C'=25 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/BIRCH_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/BIRCH_k-means.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/BIRCH_k-means.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/BIRCH_k-means.txt};

  \end{axis}
\end{tikzpicture}


==> figs/BIRCH_k-means_exhaustive_QE-main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_exhaustive_QE-main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
  	title style={yshift=-5pt,xshift=5pt,},
    title = {\small\sffamily var-$k$-means-X},
    %
		colormap access=direct,
		width = 4.6cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    x label style={at={(0.5,-0.15)}},
		%
		ymin= 4000,
		ymax = 12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },		
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_exhaustive_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_2_best.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_exhaustive_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/BIRCH_k-means_exhaustive_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{BIRCH_k-means_exhaustive_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily \phantom{Iteration}},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 4000,
		ymax = 12000,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_exhaustive_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_2_best.txt};	

  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means_exhaustive_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/BIRCH_k-means_exhaustive_5_best.txt};	

  %--- Distances C'=25 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/BIRCH_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/BIRCH_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/BIRCH_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/FigVarGMM-Alg2-02.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./figs/FigVarGMM-Alg2-02.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15001,11349)(2881,-12535)
\put(5716,-2941){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dnct$}%
}}}}
\put(5716,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GGn$}%
}}}}
\put(10216,-5551){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\put(14311,-4966){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal I}_c$}%
}}}}
\put(14851,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_c$}%
}}}}
\put(10081,-8296){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dnct$}%
}}}}
\put(9586,-10816){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_{\tilde{c}}$}%
}}}}
\put(8146,-5506){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu_{c'}$}%
}}}}
\end{picture}%


==> figs/FigVarGMMTrunc01.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./figs/FigVarGMMTrunc01.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11115,11301)(2881,-12487)
\put(8956,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(12061,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(6571,-1681){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\scm$}%
}}}}
\put(9676,-1681){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\qcm$}%
}}}}
\put(10621,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KKn$}%
}}}}
\put(10621,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GGc\backslash\{c\}$}%
}}}}
\put(10621,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}new $\KKn$}%
}}}}
\put(12916,-10366){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dcn$}%
}}}}
\put(12916,-11311){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{c\ct}$}%
}}}}
\put(8956,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVec^{(m)}$}%
}}}}
\put(8056,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\put(10621,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GGn$}%
}}}}
\end{picture}%


==> figs/FigVarGMMTruncFinal01.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./figs/FigVarGMMTruncFinal01.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11115,11301)(2881,-12487)
\put(8056,-6226){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\put(3196,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf D}}%
}}}}
\end{picture}%


==> figs/FigVarGMMTruncFirst01.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./figs/FigVarGMMTruncFirst01.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11115,11301)(2881,-12487)
\put(10621,-10636){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GGc\backslash\{c\}$}%
}}}}
\put(8056,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\put(10621,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GGn$}%
}}}}
\put(3196,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf A}}%
}}}}
\put(10621,-9961){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\KKn$}%
}}}}
\put(10621,-12076){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}new $\KKn$}%
}}}}
\put(13096,-11761){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d_{c\ct}$}%
}}}}
\put(13096,-10366){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\dcn$}%
}}}}
\end{picture}%


==> figs/FigVarGMMTruncInterA01.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./figs/FigVarGMMTruncInterA01.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11115,11301)(2881,-12487)
\put(3196,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf B}}%
}}}}
\put(8011,-7171){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\end{picture}%


==> figs/FigVarGMMTruncInterB01.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{./figs/FigVarGMMTruncInterB01.pdf}%
\end{picture}%
\setlength{\unitlength}{1492sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11115,11301)(2881,-12487)
\put(3196,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}{\sf C}}%
}}}}
\put(8056,-7306){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\yVecN$}%
}}}}
\end{picture}%


==> figs/KDD.tex <==
%\tikzset{external/remake next}
%\tikzsetnextfilename{KDD}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 0.5 * \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=200,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-470,
		ymax = -459,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily label},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[solid, draw=red!80!black]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily \, $\mathcal{L}^{(n)}$,
      \fontsize{6}{0}\selectfont\sffamily \, $\mathcal{F}^{(n)}$,
      \fontsize{6}{0}\selectfont\sffamily ,
      \fontsize{6}{0}\selectfont\sffamily \, $k$-means,
      \fontsize{6}{0}\selectfont\sffamily \, $g=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $g=10$
    },
		legend style={
%			draw = none,
			at={(0.94,0.29)},
%			anchor=north,
			legend columns=3,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{dashed}
	\addlegendimage{solid}
	\addlegendimage{color=white}
	\addlegendimage{only marks, mark=*, color=black}
	\addlegendimage{only marks, mark=*, color=blue!70!black}
	\addlegendimage{only marks, mark=*, color=red!70!black}  	
  %
  
  % k-means Likelihood
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

  %--- k-means ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means.txt};	
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

	\addplot [dashed, mark=None, color=black] table[x=n, y=L] {./figs/KDD_k-means.txt};	
	\addplot [solid, mark=None, color=black] table[x=n, y=F] {./figs/KDD_k-means.txt};

  %--- Cluster 1-10 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_cluster-1-10.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_cluster-1-10.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_cluster-1-10.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_cluster-1-10.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_cluster-1-10.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_cluster-1-10.txt};

	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=L] {./figs/KDD_cluster-1-10.txt};	
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=F] {./figs/KDD_cluster-1-10.txt};

  %--- Cluster 1-2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_cluster-1-2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_cluster-1-2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_cluster-1-2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_cluster-1-2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_cluster-1-2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_cluster-1-2.txt};

	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/KDD_cluster-1-2.txt};	
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/KDD_cluster-1-2.txt};

  \end{axis}
\end{tikzpicture}


==> figs/KDD2.tex <==
%\tikzset{external/remake next}
%\tikzsetnextfilename{KDD}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 0.5 * \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=200,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-470,
		ymax = -459,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
%		ylabel={\scriptsize\sffamily label},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[solid, draw=red!80!black]  (0cm, 0.0cm) -- (0.5cm, 0.0cm);
%     \draw[dashed, draw=red!90!black] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
%    },		
    legend entries={
      \fontsize{6}{0}\selectfont\sffamily \, $\mathcal{L}^{(n)}$,
      \fontsize{6}{0}\selectfont\sffamily \, $\mathcal{F}^{(n)}$,
      \fontsize{6}{0}\selectfont\sffamily ,
      \fontsize{6}{0}\selectfont\sffamily \, $g=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $k$-means
    },
		legend style={
%			draw = none,
			at={(0.94,0.29)},
%			anchor=north,
			legend columns=3,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{dashed}
	\addlegendimage{solid}
	\addlegendimage{color=white}
	\addlegendimage{only marks, mark=*, color=blue!70!black}
	\addlegendimage{only marks, mark=*, color=red!70!black}  	
	\addlegendimage{only marks, mark=*, color=black}
  %
  
  % k-means Likelihood
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

  %--- k-means ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means.txt};	
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

	\addplot [dashed, mark=None, color=black] table[x=n, y=L] {./figs/KDD_k-means.txt};	
	\addplot [solid, mark=None, color=black] table[x=n, y=F] {./figs/KDD_k-means.txt};

  %--- Cluster 1-2+1 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_cluster-1-2+1.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_cluster-1-2+1.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_cluster-1-2+1.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_cluster-1-2+1.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_cluster-1-2+1.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_cluster-1-2+1.txt};

	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/KDD_cluster-1-2+1.txt};	
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/KDD_cluster-1-2+1.txt};

  \end{axis}
\end{tikzpicture}


==> figs/KDD_GMM_estimated_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_GMM_estimated_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-500,
		ymax = -450,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   %legend image code/.code={%
%%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     %\draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     %\draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    %},		
    %legend entries={
      %\hspace{-6pt}\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $C'=5$,
      %\hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $C'=25$
    %},
		%legend style={
%%			draw = none,
			%at={(1.75,1.4)},
%%			anchor=north,
			%legend columns=3,
%%			row sep=-2pt,
			%column sep=0.2cm,
      %inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  
  
  %--- Distances C'=2 ------------------------------------------
  \newcommand\filename{./figs/KDD_GMM_estimated_2.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=5 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM_estimated_5.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=20 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM_estimated_20.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=green!50!black] table[x=n, y=F] {\filename};

  %--- Distances C'=200 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {\filename};

  \end{axis}
%	\fill[white] (-0.7,-0.5) rectangle (2.7,2.05);
\end{tikzpicture}


==> figs/KDD_GMM_estimated_QE-main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_GMM_estimated_QE-main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.6cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.05cm) -- (0.5cm, 0.05cm);
     \draw[dashed] (0cm,0.0cm) -- (0.5cm,0.0cm);
     \draw[dotted] (0cm,-0.05cm) -- (0.5cm,-0.05cm);
    },		
    legend entries={
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=2$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=5$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=20$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=C=200$
    },
		legend style={
%			draw = none,
			at={(2.18,1.40)},
%			anchor=north,
			legend columns=4,
%			row sep=-2pt,
			column sep=0.2cm,
      inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=green!50!black}  	
  \addlegendimage{color=black}
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_estimated_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_estimated_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_20_best.txt};	

  %%--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/KDD_GMM_estimated_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_GMM_estimated_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %%\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_estimated_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_estimated_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_estimated_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_GMM_estimated_20_best.txt};	

  %%--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/KDD_GMM_exhaustive_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_GMM_exhaustive_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-500,
		ymax = -450,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Log-Likelihood / Free Energy},
		ylabel near ticks,
		yticklabel pos=left,
    y label style={at={(-0.18,0.5)}},
    grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[solid]  (0cm, 0.05cm) -- (0.52cm, 0.05cm);
     \draw[dashed] (0cm,0.0cm) -- (0.52cm,0.0cm);
     \draw[dotted, thick] (0cm,-0.05cm) -- (0.52cm,-0.05cm);
    },		
    legend entries={
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=2$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=5$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=20$,
      \hspace{-4pt}\fontsize{6}{0}\selectfont\sffamily $G=C=200$
    },
		legend style={
%			draw = none,
			at={(1.98,1.35)},
%			anchor=north,
			legend columns=4,
%			row sep=-2pt,
			column sep=0.2cm,
      inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=green!50!black}  	
  \addlegendimage{color=black}
  
  %--- Distances C'=2 ------------------------------------------
  \newcommand\filename{./figs/KDD_GMM_exhaustive_2.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=5 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM_exhaustive_5.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {\filename};

  %--- Distances C'=20 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM_exhaustive_20.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=green!50!black] table[x=n, y=F] {\filename};

  %--- Distances C'=200 ------------------------------------------
  \renewcommand\filename{./figs/KDD_GMM.txt}
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {\filename};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {\filename};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {\filename}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {\filename};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {\filename};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {\filename};

  \end{axis}
%	\fill[white] (-0.7,-0.5) rectangle (2.7,2.05);
\end{tikzpicture}


==> figs/KDD_GMM_exhaustive_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_GMM_exhaustive_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    y label style={at={(-0.2,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_exhaustive_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_GMM_exhaustive_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_GMM_exhaustive_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_exhaustive_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_GMM_exhaustive_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_GMM_exhaustive_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM_exhaustive_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM_exhaustive_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM_exhaustive_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_GMM_exhaustive_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_GMM_exhaustive_20_best.txt};	

  %--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_GMM.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_GMM.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_GMM.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_GMM.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_GMM_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/KDD_k-means_estimated5_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_estimated5_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=50,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-500,
		ymax = -450,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Likelihood / Free Energy},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    },		
    legend entries={
%      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    },
		legend style={
%			draw = none,
			at={(0.95,0.35)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
%	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=green!50!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=2 ------------------------------------------
%  % Likelihood Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{F}-\thisrow{F_err}
%  ] {./figs/KDD_k-means_estimated5_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{F_err}
%  ] {./figs/KDD_k-means_estimated5_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_estimated5_2.txt};
%    
%  % Free Energy Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{L}-\thisrow{L_err}
%  ] {./figs/KDD_k-means_estimated5_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{L_err}
%  ] {./figs/KDD_k-means_estimated5_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_estimated5_2.txt};
%
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/KDD_k-means_estimated5_2.txt};	
%	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/KDD_k-means_estimated5_2.txt};

%  %--- Distances C'=5 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_estimated5_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_estimated5_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/KDD_k-means_estimated5_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/KDD_k-means_estimated5_5.txt};

  %--- Distances C'=20 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated5_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated5_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_estimated5_20.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated5_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated5_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_estimated5_20.txt};

	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=L] {./figs/KDD_k-means_estimated5_20.txt};	
	\addplot [dashed, mark=None, color=green!50!black] table[x=n, y=F] {./figs/KDD_k-means_estimated5_20.txt};

  %--- Distances C'=200 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/KDD_k-means.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/KDD_k-means.txt};

  \end{axis}
\end{tikzpicture}


==> figs/KDD_k-means_estimated5_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_estimated5_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = \linewidth,
		height = 0.24 * \textheight,
		%
    	xmin=0,
		xmax=50,
%		xtick = {0,5,...,75},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily Quantization Error},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    legend entries={
%      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      \fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    },
		legend style={
%			draw = none,
			at={(0.95,0.95)},
%			anchor=north,
			legend columns=1,
			row sep=-2pt,
			%column sep=0.5cm,
      %inner sep=1.5pt,
		},
		legend cell align=left,
    %reverse legend,
  	]
%	\addlegendimage{color=red!70!black}
  \addlegendimage{color=blue!70!black}  	
  \addlegendimage{color=green!50!black}  	
  \addlegendimage{color=black}
%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=2 ------------------------------------------
%  % Phi Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{phi}-\thisrow{phi_err}
%  ] {./figs/KDD_k-means_estimated5_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{phi_err}
%  ] {./figs/KDD_k-means_estimated5_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated5_2.txt};
%     
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated5_2.txt};	
%	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated5_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated5_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated5_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated5_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated5_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated5_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated5_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated5_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated5_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated5_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated5_20_best.txt};	

  %--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/KDD_k-means_estimated_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_estimated_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-500,
		ymax = -450,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   %legend image code/.code={%
%%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     %\draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     %\draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    %},		
    %legend entries={
%%      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.35)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
%%	\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=2 ------------------------------------------
%  % Likelihood Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{F}-\thisrow{F_err}
%  ] {./figs/KDD_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{F_err}
%  ] {./figs/KDD_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_estimated_2.txt};
%    
%  % Free Energy Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{L}-\thisrow{L_err}
%  ] {./figs/KDD_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{L_err}
%  ] {./figs/KDD_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_estimated_2.txt};
%
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/KDD_k-means_estimated_2.txt};	
%	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/KDD_k-means_estimated_2.txt};

%  %--- Distances C'=5 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_estimated_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_estimated_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/KDD_k-means_estimated_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/KDD_k-means_estimated_5.txt};

  %--- Distances C'=20 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_estimated_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_estimated_20.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_estimated_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_estimated_20.txt};

	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=L] {./figs/KDD_k-means_estimated_20.txt};	
	\addplot [dashed, mark=None, color=green!50!black] table[x=n, y=F] {./figs/KDD_k-means_estimated_20.txt};

  %--- Distances C'=200 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/KDD_k-means.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/KDD_k-means.txt};

  \end{axis}
\end{tikzpicture}


==> figs/KDD_k-means_estimated_QE-main.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_estimated_QE-main}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.6cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
%%      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
%%	\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=2 ------------------------------------------
%  % Phi Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{phi}-\thisrow{phi_err}
%  ] {./figs/KDD_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{phi_err}
%  ] {./figs/KDD_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated_2.txt};
%     
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_2.txt};	
%	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_20_best.txt};	

  %--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/KDD_k-means_estimated_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_estimated_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
%%      \fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
%%	\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
%  %--- Distances C'=2 ------------------------------------------
%  % Phi Error
%  % Lower bound (invisible plot)
%  \addplot [draw=none, stack plots=y, forget plot] table[
%    x=n,
%    y expr=\thisrow{phi}-\thisrow{phi_err}
%  ] {./figs/KDD_k-means_estimated_2.txt};	
%  
%  % Stack twice the error, draw as area plot
%  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
%      x=n,
%      y expr=2*\thisrow{phi_err}
%  ] {./figs/KDD_k-means_estimated_2.txt}\closedcycle;
%  
%  % Reset stack using invisible plot
%  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated_2.txt};
%     
%	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_2.txt};	
%	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_estimated_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_estimated_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_estimated_20_best.txt};	

  %--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/KDD_k-means_exhaustive_LF.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_exhaustive_LF}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
%		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin=-500,
		ymax = -450,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Likelihood / Free Energy}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
		grid = both,
		%
   %legend image code/.code={%
%%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
     %\draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
     %\draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
    %},		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%at={(0.95,0.45)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_exhaustive_2.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_exhaustive_2.txt};

	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=L] {./figs/KDD_k-means_exhaustive_2.txt};	
	\addplot [dashed, mark=None, color=red!70!black] table[x=n, y=F] {./figs/KDD_k-means_exhaustive_2.txt};

%  %--- Distances C'=5 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_exhaustive_5.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_exhaustive_5.txt};

	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=L] {./figs/KDD_k-means_exhaustive_5.txt};	
	\addplot [dashed, mark=None, color=blue!70!black] table[x=n, y=F] {./figs/KDD_k-means_exhaustive_5.txt};

%  %--- Distances C'=20 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means_exhaustive_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means_exhaustive_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means_exhaustive_20.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means_exhaustive_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means_exhaustive_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means_exhaustive_20.txt};

	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=L] {./figs/KDD_k-means_exhaustive_20.txt};	
	\addplot [dashed, mark=None, color=green!50!black] table[x=n, y=F] {./figs/KDD_k-means_exhaustive_20.txt};

  %--- Distances C'=200 ------------------------------------------
  % Likelihood Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{F}-\thisrow{F_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{F_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{F}+\thisrow{F_err})] {./figs/KDD_k-means.txt};
    
  % Free Energy Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{L}-\thisrow{L_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{L_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{L}+\thisrow{L_err})] {./figs/KDD_k-means.txt};

	\addplot [solid, mark=None, color=black] table[x=n, y=L] {./figs/KDD_k-means.txt};	
	\addplot [dashed, mark=None, color=black] table[x=n, y=F] {./figs/KDD_k-means.txt};

  \end{axis}
\end{tikzpicture}


==> figs/KDD_k-means_exhaustive_QE.tex <==
%\tikzset{external/remake next}
\tikzsetnextfilename{KDD_k-means_exhaustive_QE}
\pgfplotsset{
	grid style={dotted,gray},
	minor grid style={dotted,lightgray},
  tick label style = {font=\tiny\sansmath\sffamily},
  legend style = {font=\sansmath\sffamily},
  xlabel style = {font=\sansmath\sffamily},
  ylabel style = {font=\sansmath\sffamily},
	% to match the colors of the markers to the plot cycle list 'exotic'
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)        %% default is (0.3cm,0cm)
      (0.5cm,0cm)         %% default is (0.6cm,0cm)
    };%	
  }
}

\begin{tikzpicture}%[rotate=-90]
	\tikzset{mark size={1.0}}
	\begin{axis}[
		colormap access=direct,
		width = 4.9cm,
		height = 3.5cm,
		%
    	xmin=0,
		xmax=50,
		xtick = {0,10,...,50},
%		minor xtick = {0,10,...,500},
		scaled x ticks = false,
		xlabel={\scriptsize\sffamily Iteration},
		xlabel near ticks, xticklabel pos=lower,
    %x label style={at={(0.5,0.05)}},
		%
		ymin= 0.13e12,
		ymax = 0.2e12,
%		ytick = {-9.3,-9.1,...,-8.5},
%		minor ytick = {5,10,...,95},
		ylabel={\scriptsize\sffamily \phantom{Quantization Error}},
		ylabel near ticks,
		yticklabel pos=left,
    %y label style={at={(0.09,0.5)}},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
		grid = both,
		%
%   legend image code/.code={%
%     \draw[dash pattern=on 0.175cm off 0.05cm on 0.05cm off 0.05cm on 0.175cm, draw=red!70!black] (0cm,0.05cm) -- (0.5cm,0.05cm);
%     \draw[dashed] (0cm,-0.025cm) -- (0.5cm,-0.025cm);
%     \draw[solid]  (0cm, 0.025cm) -- (0.5cm, 0.025cm);
%    },		
    %legend entries={
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=2$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=5$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=20$,
      %\fontsize{6}{0}\selectfont\sffamily \, $C'=200$
    %},
		%legend style={
%%			draw = none,
			%%at={(0.95,0.95)},
%%			anchor=north,
			%legend columns=1,
			%row sep=-2pt,
			%%column sep=0.5cm,
      %%inner sep=1.5pt,
		%},
		%legend cell align=left,
    %%reverse legend,
  	]
	%\addlegendimage{color=red!70!black}
  %\addlegendimage{color=blue!70!black}  	
  %\addlegendimage{color=green!50!black}  	
  %\addlegendimage{color=black}
%%  \addlegendimage{only marks, mark=*, color=black}
  %
  
  %--- Distances C'=2 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_exhaustive_2.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=red!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_exhaustive_2.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_exhaustive_2.txt};
     
	\addplot [solid, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_exhaustive_2.txt};	
	\addplot [dotted, thick, mark=None, color=red!70!black] table[x=n, y=phi] {./figs/KDD_k-means_exhaustive_2_best.txt};	

%  %--- Distances C'=5 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_exhaustive_5.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=blue!70!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_exhaustive_5.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_exhaustive_5.txt};
     
	\addplot [solid, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_exhaustive_5.txt};	
	\addplot [dotted, thick, mark=None, color=blue!70!black] table[x=n, y=phi] {./figs/KDD_k-means_exhaustive_5_best.txt};	


  %--- Distances C'=20 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means_exhaustive_20.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=green!50!black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means_exhaustive_20.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means_exhaustive_20.txt};
     
	\addplot [solid, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_exhaustive_20.txt};	
	\addplot [dotted, thick, mark=None, color=green!50!black] table[x=n, y=phi] {./figs/KDD_k-means_exhaustive_20_best.txt};	

  %--- Distances C'=200 ------------------------------------------
  % Phi Error
  % Lower bound (invisible plot)
  \addplot [draw=none, stack plots=y, forget plot] table[
    x=n,
    y expr=\thisrow{phi}-\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt};	
  
  % Stack twice the error, draw as area plot
  \addplot [draw=none, fill=black, stack plots=y, fill opacity=0.15] table [
      x=n,
      y expr=2*\thisrow{phi_err}
  ] {./figs/KDD_k-means.txt}\closedcycle;
  
  % Reset stack using invisible plot
  \addplot [forget plot, stack plots=y,draw=none] table [x=n, y expr=-(\thisrow{phi}+\thisrow{phi_err})] {./figs/KDD_k-means.txt};
     
	\addplot [solid, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means.txt};	
	\addplot [dotted, thick, mark=None, color=black] table[x=n, y=phi] {./figs/KDD_k-means_best.txt};	

  \end{axis}
\end{tikzpicture}

==> figs/complexity.tex <==
{
%\fontsize{8}{10} \sffamily \sansmath
\renewcommand{\arraystretch}{1.05}
\newcommand{\midspace}{\hphantom{abc}}
\setlength{\tabcolsep}{3pt}
\small
	\begin{tabular}{@{}lll}
  \toprule
%\ \\\hline
	&  Run-Time & Memory \\
	\midrule
	var-GMM-X       &  $\OO(NG^2D+C^2D)$  & $\OO(CD+NG+CG)$ \\
	var-GMM-S       &  $\OO(NG^2D)$       & $\OO(CD+NG^2+CG)$ \\
	var-$k$-means-X &  $\OO(NGD+C^2D)$    & $\OO(CD+N+CG)$  \\
	var-$k$-means-S &  $\OO(NGD)$         & $\OO(CD+NG+CG)$ \\	
	\bottomrule
	\end{tabular}
}

==> figs/speedup.tex <==
{
\fontsize{8}{10} \sffamily \sansmath
\renewcommand{\arraystretch}{1.3}
\newcommand{\midspace}{\hphantom{abc}}
\setlength{\tabcolsep}{3pt}
\scriptsize
\begin{tabular}{lrrr r @{\hspace{3pt}}r @{\hspace{11pt}}r@{}c@{}l @{\hspace{3pt}}r}
\toprule
& & & & \multicolumn{2}{@{}c}{var-$k$-means-S}  & \multicolumn{4}{@{}c}{var-GMM-S}  \\
data set & D & C & G &  \multicolumn{1}{c}{speedup}  &  \multicolumn{1}{@{}c}{q.\ error} &  \multicolumn{3}{@{}c}{speedup}  &  q.\ error \\
\midrule
KDD & $74$ & $200$ & $2$  &  $100 \times$ & $+101.8\%$ & $50 \times$ &/& $55 \times$ & $+4.2\%$ \\[-2pt]
\multicolumn{3}{l}{$(N=145\,751)$} & $5$  &   $40 \times$ & $+5.8\%$ & $8 \times$ &/& $15 \times$ & $-0.0\%$ \\[-2pt]
    & &  & $20$ &   $10 \times$ & $+0.3\%$ & $1 \times$ &/& $3.3 \times$ & $-0.0\%$ \\[2pt]
%
SONG & $90$ & $2000$ & $2+1$  &  $667 \times$ & $+1.0\%$ & $400 \times$  &/& $412 \times$ & $+1.8\%$ \\[-2pt]
\multicolumn{3}{l}{$(N=515\,345)$} & $5+1$  &  $333 \times$  & $+0.5\%$ & $77 \times$ &/& $105 \times$ & $-0.2\%$ \\[-2pt]
     & & & $10+1$ &  $182 \times$  & $+0.2\%$ & $20 \times$ &/& $40 \times$ & $-0.3\%$ \\[-2pt]
     & & & $20+1$ &  $95 \times$  & $+0.1\%$ & $5 \times$    &/& $15 \times$ & $-0.3\%$ \\[-2pt]
     & & & $50+1$ &  $39 \times$   & $+0.0\%$ & % $1 \times$    &/& $6.4 \times$ & - 
     \\[2pt]
%
BIRCH & $2$ & $2025$ & $2+1$ & $675 \times$  & $-2.8\%$ & $405 \times$ &/& $458 \times$ & $-4.6\%$ \\[-2pt]
\multicolumn{3}{l}{$N=(202\,500)$} & $5+1$ & $338\times$ & $-4.3\%$ & $78 \times$  &/& $143 \times$ & $-9.1\%$ \\[2pt]
%
BIRCH & $2$ & $4096$ & $2+1$ & $1365 \times$  & $-3.7\%$ & $819 \times$ &/& $927 \times$ & $-4.4\%$ \\[-2pt]
\multicolumn{3}{l}{$(N=409\,600)$} & $5+1$ & $683 \times$ & $-4.0\%$  & $158 \times$ &/& $287 \times$ & $ -11.7\%$ \\[2pt]
\bottomrule
\end{tabular}
\setlength{\tabcolsep}{6pt}
}

